ESPNet: Efficient Spatial Pyramid of Dilated Convolutions for Semantic Segmentation

We introduce a fast and efficient convolutional neural network, ESPNet, for semantic segmentation of high resolution images under resource constraints. ESPNet is based on a new convolutional module, efficient spatial pyramid (ESP), which is efficient in terms of computation, memory, and power. ESPNet is 22 times faster (on a standard GPU) and 180 times smaller than the state-of-the-art semantic segmentation network PSPNet, while its category-wise accuracy is only 8% less. We evaluated ESPNet on a variety of semantic segmentation datasets including Cityscapes, PASCAL VOC, and a breast biopsy whole slide image dataset. Under the same constraints on memory and computation, ESPNet outperforms all the current efficient CNN networks such as MobileNet, ShuffleNet, and ENet on both standard metrics and our newly introduced performance metrics that measure efficiency on edge devices. Our network can process high resolution images at a rate of 112 and 9 frames per second on a standard GPU and edge device, respectively.

==> Digrams.tikz <==
\definecolor{c1}{RGB}{31,120,180}
\definecolor{c2}{RGB}{27,158,119}
\definecolor{c3}{RGB}{186,186,186}
\definecolor{c4}{RGB}{215,25,28}
\definecolor{c5}{RGB}{128,177,211}
\definecolor{c6}{RGB}{123,50,148}
\definecolor{c7}{RGB}{166,217,106}

\tikzset{>=triangle 45}

\newcommand{\featExpansion}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum width=2.25cm,
minimum height=1cm,
text width={width("Concatenate")},
font=\Large}]

    \node[block] (x) {};
    \node[block, draw, fill=c4!50, minimum size=1cm, below=0.5cm of x] (xDot) {ESP};
    \node[block, draw, fill=white, minimum size=1cm, below=0.5cm of xDot] (xDot1) {ESP};
    \node[block, fill=white, minimum size=1cm, below=0.5cm of xDot1] (xDot2) {$\vdots$};
    \node[block, draw, fill=white, minimum size=1cm, below=0.5cm of xDot2] (xDot3) {ESP};
    \node[block, draw, fill=white, minimum size=1cm, below=0.5cm of xDot3] (xDot4) {Concat};
    \node[block, draw, fill=c4!50, minimum size=1cm, below=0.5cm of xDot4] (xDot5) {ESP};
    \node[below=0.5cm of xDot5] (y) {};
    
    \draw[thick, ->, line width=\lw] (x) -- (xDot);
    \draw[thick, ->, line width=\lw] (xDot) -- (xDot1);
    \draw[thick, ->, line width=\lw] (xDot1) -- (xDot2);
    \draw[thick, ->, line width=\lw] (xDot2) -- (xDot3);
    \draw[thick, ->, line width=\lw] (xDot3) -- (xDot4);
    \draw[thick, ->, line width=\lw] (xDot4) -- (xDot5);
    \draw[thick, ->, line width=\lw] (xDot) to [out=215,in=145] (xDot4);
    \draw[thick, ->, line width=\lw] (xDot5) -- (y);
 \end{tikzpicture}   
} 

\newcommand{\inputReinforce}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum width=2.25cm,
minimum height=1cm,
font=\Large}]

    \node[block] (x) {};
    \node[circle, draw, fill=gray, minimum size=1cm, right=1cm of x] (xDot) {};
    \node[circle, draw, fill=white, minimum size=1cm, right=1cm of xDot] (xDot1) {};
    \node[circle, draw, fill=white, minimum size=1cm, right=1cm of xDot1] (xDot2) {};
    \node[circle, draw, fill=white, minimum size=1cm, right=1cm of xDot2] (xDot3) {};
    \node[circle, draw, fill=white, minimum size=1cm, right=1cm of xDot3] (xDot4) {$\mid \ \mid$};
    \node[minimum size=1cm, above=1cm of xDot4] (xIn) {\Large{$\mathbf{\bar{x}}$}};
    \node[circle, draw, fill=gray, minimum size=1cm, right=1cm of xDot4] (xDot5) {};
    \node[right=1cm of xDot5] (y) {};
    
    \draw[thick, ->, line width=\lw] (x) -- (xDot);
    \draw[thick, ->, line width=\lw] (xDot) -- (xDot1);
    \draw[thick, ->, line width=\lw] (xDot1) -- (xDot2);
    \draw[thick, ->, line width=\lw] (xDot2) -- (xDot3);
    \draw[thick, ->, line width=\lw] (xDot3) -- (xDot4);
    \draw[thick, ->, line width=\lw] (xDot4) -- (xDot5);
    \draw[thick, ->, line width=\lw] (xIn) -- (xDot4);  
    \draw[thick, ->, line width=\lw] (xDot) to [out=45,in=135] (xDot4);
    \draw[thick, ->, line width=\lw] (xDot5) -- (y);
 \end{tikzpicture}   
} 

\newcommand{\downSampleCompare}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum height=1cm,
text width={width("Concatenatation in ESP Block")},
line width=\lw,
font=\Huge}]
    \node[block] (x) {};
    \node[block, draw, fill=c4!50, minimum size=0.1cm, below=0.4cm of x] (xDot) {$M, n\times n, d$};
    \node[fill=white, minimum size=0.1cm, below=2cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.1cm of xDot1] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of xDot1] (x21) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x41) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x21] (x31) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x31] (x51) {$d, n\times n, d$};
    
    \node[draw, fill=white, minimum size=0.1cm, below=3cm of x21] (dum0) {\Huge Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x11] (dum1) {\Huge Sum};
    %\node[draw, fill=white, minimum size=0.1cm, below=2.5cm of x31] (dum2) {Sum};
    %\node[draw, fill=white, minimum size=0.1cm, below=2.0cm of x51] (dum3) {Sum};
    
    \draw[thick, ->, line width=\lw] (x41.south) -- (dum1.north);
    \draw[thick, ->, line width=\lw] (x21.south) -- (dum0.north);
    \draw[thick, ->, line width=\lw] (x11.south) -- (dum1.north);
    \draw[dashed, thick, ->, line width=\lw] (dum1) -- (dum0);
    %\draw[thick, ->, line width=\lw] (dum1) -- (dum2);
    %\draw[thick, ->, line width=\lw] (x31.south) -- (dum2.north);
    %\draw[thick, ->, line width=\lw] (dum2) -- (dum3);
    %\draw[thick, ->, line width=\lw] (x51.south) -- (dum3.north);
 
    \node[draw, fill=white, minimum size=0.1cm, below=5.0cm of xDot1] (sum1) {\Huge Concat};
    \node[fill=white, minimum size=0.1cm, below=1cm of sum1,label={below:\Huge{\bf Strided ESP}}] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.center) -- (xDot);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x31);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
    
    \draw[thick, ->, line width=\lw] (x41.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum0.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum1.south) -- (sum1);
   %\draw[thick, ->, line width=\lw] (dum2.south) -- (sum1);
    %\draw[thick, ->, line width=\lw] (dum3.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
    
    \node[block, draw, fill=c4!50, left=2cm of x41] (xC) {$M, n \times n, N$};
    \node[fill=white, above=1cm of xC] (xC0) {};
    \node[fill=white, below=1cm of xC, label={below:\Huge{\bf Strided Convolution}}] (xC3) {};
    
    \draw[thick, ->, line width=\lw] (xC0.north) -- (xC);
    \draw[thick, ->, line width=\lw] (xC) -- (xC3.south);
    
    %desc
    \node[fill=white, below=2cm of xC3] (xCdum) {};
    \node[dashed, draw, fill=white, left=5cm of xCdum, text width=15cm, line width=\lw, anchor=north west] (descrip) {\HUGE The \textcolor{c4!50}{\bf red color} nodes denotes the convolutional layers performing down-sampling operations.};
    
 \end{tikzpicture}   
} 

\newcommand{\architectureEncA}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum height=1cm,
text width={width("Concatenatation in ESP")},
line width=\lw,
font=\Huge}]

	\node[block, draw, fill=white, label={above:{\Large RGB Image}} ,label={left:{\Large $l=0$}}, text width={width("Concatenatation in ESP Module")}] (x) {\includegraphics[width=100px]{images/rgb.jpg}};
   
    
    \node[block, draw, fill=c4!50, below=1cm of x, label={above right:{\Large (3, 16)}},label={left:{\Large $l=1$}}] (x1) {Conv-3};
    
    \node[block, draw, fill=c4!50, below=1cm of x1, label={above right:{\Large(16, 64)}},label={left: {\Large $l=2$}}] (x3) {ESP};
    \node[block, draw, fill=white, below=1cm of x3, label={above right:{\Large(64, 64)}},label={left:{\Large $l=2$}}] (x4) {ESP \\ $\times \alpha_2$};

    \node[block, draw, fill=c4!50, below=1cm of x4, label={above right:{\Large (64, 128)}},label={left:{\Large $l=3$}}] (x6) {ESP};
    \node[block, draw, fill=white, below=1cm of x6, label={above right:{\Large (128, 128)}},label={left: {\Large $l=3$}}] (x7) {ESP \\ $\times \alpha_3$};
    
    \node[block, draw, fill=white, below=1cm of x7, label={above right:{\Large (128, $C$)}},label={left:{\Large $l=3$}}] (x8) {Conv-1};

    \node[rounded corners, draw, fill=white, below=1cm of x8, label={below:{\Large Segmentation Mask}}] (x18) {\includegraphics[width=40px]{images/seg.jpg}};
    
    \draw[thick, ->, line width=\lw] (x) -- (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x3);
    \draw[thick, ->, line width=\lw] (x3) -- (x4);
    \draw[thick, ->, line width=\lw] (x4) -- (x6);
    \draw[thick, ->, line width=\lw] (x6) -- (x7);
    \draw[thick, ->, line width=\lw] (x7) -- (x8);
    \draw[thick, ->, line width=\lw] (x8) -- (x18);
    
 \end{tikzpicture}
}


\newcommand{\architectureEncB}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum height=1.5cm,
text width={width("Concatenatation in ESP")},
line width=\lw,
font=\Huge}]

	\node[block, draw, fill=white, label={above:{\Huge RGB Image}}, text width={width("Concatenatation in ESP Module")}] (x) {\includegraphics[width=100px]{images/rgb.jpg}};
    \node[block, draw, fill=c4!50, below=1cm of x, label={above right:{\Huge (3, 16)}}] (x1) {Conv-3};    
    \node[block, draw, fill=c4!50, below=1cm of x1, label={above right:{\Huge (16, 64)}}] (x3) {ESP};
    \node[block, draw, fill=white, below=1cm of x3, label={above right:{\Huge (64, 64)}}] (x4) {ESP \\ $\times \alpha_2$};
    \node[block, draw, fill=white, below=1cm of x4] (x5) {Concat};
    \node[block, draw, fill=c4!50, below=1cm of x5, label={above right:{\Huge (128, 128)}}] (x6) {ESP};
    \node[block, draw, fill=white, below=1cm of x6, label={above right:{\Huge (128, 128)}}] (x7) {ESP \\ $\times \alpha_3$};
    \node[block, draw, fill=white, below=1cm of x7] (x70) {Concat};
    \node[block, draw, fill=white, below=1cm of x70, label={above right:{\Huge (256, $C$)}}] (x8) {Conv-1};
    \node[rounded corners, draw, fill=white, below=1cm of x8, label={below:{\Huge Segmentation Mask}}] (x18) {\includegraphics[width=60px]{images/seg.jpg}};
    
    \draw[thick, ->, line width=\lw] (x) -- (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x3);
    \draw[thick, ->, line width=\lw] (x3) -- (x4);
    \draw[thick, ->, line width=\lw] (x4) -- (x5);
    \draw[thick, ->, line width=\lw] (x5) -- (x6);
    \draw[thick, ->, line width=\lw] (x6) -- (x7);
    \draw[thick, ->, line width=\lw] (x7) -- (x70);
    
    \draw[thick, ->, line width=\lw] (x3.south west) to [out=225,in=135] (x5.north west);
    \draw[thick, ->, line width=\lw] (x6.south west) to [out=225,in=135] (x70.west);
    
    \draw[thick, ->, line width=\lw] (x70) -- (x8);
    \draw[thick, ->, line width=\lw] (x8) -- (x18);
 \end{tikzpicture}
}

\newcommand{\architectureEncC}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum height=1.5cm,
text width={width("Concatenatation in ESP")},
line width=\lw,
font=\Huge}]

	\node[block, draw, fill=white, label={above:{\Huge RGB Image}},, text width={width("Concatenatation in ESP Module")}] (x) {\includegraphics[width=100px]{images/rgb.jpg}};
    
    \node[block, draw, fill=c4!50, below=1.2cm of x, label={above right:{\Huge (3, 16)}}] (x1) {Conv-3};
    \node[block, draw, fill=white, below=1.2cm of x1] (x2) {Concat};
    \node[draw, fill=white, left=1cm of x2] (xA) {\includegraphics[width=60px]{images/rgb.jpg}};
    
    \node[block, draw, fill=c4!50, below=1.2cm of x2, label={above right:{\Huge (19, 64)}}] (x3) {ESP};
    \node[block, draw, fill=white, below=1.2cm of x3, label={above right:{\Huge (64, 64)}}] (x4) {ESP \\ $\times \alpha_2$};
    \node[block, draw, fill=white, below=1.2cm of x4] (x5) {Concat};
    \node[rounded corners, draw, fill=white, left=1cm of x5] (xB) {\includegraphics[width=40px]{images/rgb.jpg}};
    \node[block, draw, fill=c4!50, below=1.2cm of x5, label={above right:{\Huge (131, 128)}}] (x6) {ESP};
    \node[block, draw, fill=white, below=1.2cm of x6, label={above right:{\Huge (128, 128)}}] (x7) {ESP \\ $\times \alpha_3$};
    \node[block, draw, fill=white, below=1.2cm of x7] (x70) {Concat};
    
    
    \node[block, draw, fill=white, below=1.2cm of x70, label={above right:{\Huge (256, $C$)}}] (x8) {Conv-1};

    \node[rounded corners, draw, fill=white, below=1.2cm of x8, label={below:{\Huge Segmentation Mask}}] (x18) {\includegraphics[width=60px]{images/seg.jpg}};
    
    \draw[thick, ->, line width=\lw] (x) -| (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x2);
    \draw[thick, ->, line width=\lw] (x2) -- (x3);
    \draw[thick, ->, line width=\lw] (x3) -- (x4);
    \draw[thick, ->, line width=\lw] (x4) -- (x5);
    \draw[thick, ->, line width=\lw] (x5) -- (x6);
    \draw[thick, ->, line width=\lw] (x6) -- (x7);
    \draw[thick, ->, line width=\lw] (x7) -- (x70);
    
    \draw[thick, ->, line width=1mm, color=red] (xA) -- (x2);
    \draw[thick, ->, line width=1mm, color=red] (xB) -- (x5);
    \draw[thick, ->, line width=\lw] (x3.south west) to [out=225,in=135] (x5.north west);
    \draw[thick, ->, line width=\lw] (x6.south west) to [out=225,in=135] (x70.west);
    
    \draw[thick, ->, line width=\lw] (x70) -- (x8);
    \draw[thick, ->, line width=\lw] (x8) -- (x18);
 \end{tikzpicture}
}

\newcommand{\architecture}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners,
minimum height=1.5cm,
text width={width("Concatenatation in ESP")},
line width=\lw,
font=\Huge}]

	\node[block, draw, fill=white, label={above:{\Huge RGB Image}}, text width={width("Concatenatation in ESP Module")}] (x) {\includegraphics[width=100px]{images/rgb.jpg}};
    
    \node[block, draw, fill=c4!50, below=3.5cm of x, label={above right:{\Huge  (3, 16)}}] (x1) {Conv-3};
    \node[block, draw, fill=white, below=1.5cm of x1] (x2) {Concat};
    \node[rounded corners, draw, fill=white, left=1cm of x2] (xA) {\includegraphics[width=60px]{images/rgb.jpg}};
    
    \node[block, draw, fill=c4!50, below=1.2cm of x2, label={above right:{\Huge  (19, 64)}}] (x3) {ESP};
    \node[block, draw, fill=white, below=1.2cm of x3, label={above right:{\Huge (64, 64)}}] (x4) {ESP \\ $\times \alpha_2$};
    \node[block, draw, fill=white, below=1.2cm of x4] (x5) {Concat};
    \node[rounded corners, draw, fill=white, left=1.2cm of x5] (xB) {\includegraphics[width=40px]{images/rgb.jpg}};
    \node[block, draw, fill=c4!50, below=1.2cm of x5, label={above right:{\Huge  (131, 128)}}] (x6) {ESP};
    \node[block, draw, fill=white, below=1.2cm of x6, label={above right:{\Huge (128, 128)}}] (x7) {ESP \\ $\times \alpha_3$};
    \node[block, draw, fill=white, below=1.2cm of x7] (x70) {Concat};
    
    
    \node[block, draw, fill=white, right=1cm of x70, label={above:{\Huge  (256, $C$)}}] (x8) {Conv-1};
    \node[block, fill=white, right=1cm of x8] (x90) {};
    \node[block, draw, fill=c2!50, above=3cm of x90, label={above right:{\Huge ($C$, $C$)}}] (x9) {DeConv};
    
    \node[block, draw, fill=white, right=1cm of x5, label={above:{\Huge (131, $C$)}}] (x10) {Conv-1};
    \node[block, draw, fill=white, right=1cm of x10] (x11) {Concat};
    \node[block, draw, fill=white, above=1cm of x11, label={above right:{\Huge ($2C$, $C$)}}] (x12) {ESP};
    \node[block, draw, fill=c2!50, above=1.5cm of x12, label={above right:{\Huge ($C$, $C$)}}] (x13) {DeConv};
    
    \node[block, draw, fill=white, right=1cm of x2, label={above:{\Huge (19, $C$)}}] (x14) {Conv-1};
    \node[block, draw, fill=white, right=1cm of x14] (x15) {Concat};
    \node[block, draw, fill=white, above=1.2cm of x15, label={above right:{\Huge ($2C$, $C$)}}] (x16) {Conv-1};
    \node[block, draw, fill=c2!50, above=1.2cm of x16, label={above right:{\Huge ($C$, $C$)}}] (x17) {DeConv};
    \node[block, draw, fill=white, above=1.2cm of x17, label={above:{\Huge Segmentation Mask}}, text width={width("Concatenatation in ESP Module")}] (x18) {\includegraphics[width=100px]{images/seg.jpg}};
    
    \draw[thick, ->, line width=\lw] (x) -| (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x2);
    \draw[thick, ->, line width=\lw] (x2) -- (x3);
    \draw[thick, ->, line width=\lw] (x3) -- (x4);
    \draw[thick, ->, line width=\lw] (x4) -- (x5);
    \draw[thick, ->, line width=\lw] (x5) -- (x6);
    \draw[thick, ->, line width=\lw] (x6) -- (x7);
    \draw[thick, ->, line width=\lw] (x7) -- (x70);
    
    \draw[thick, ->, line width=1mm, color=red] (xA) -- (x2);
    \draw[thick, ->, line width=1mm, color=red] (xB) -- (x5);
    \draw[thick, ->, line width=\lw] (x3.south west) to [out=225,in=135] (x5.north west);
    \draw[thick, ->, line width=\lw] (x6.south west) to [out=225,in=135] (x70.west);
    
    \draw[thick, ->, line width=\lw] (x70) -- (x8);
    \draw[thick, ->, line width=\lw] (x8) -| (x9);
    \draw[thick, ->, line width=\lw] (x9) -- (x11);
    \draw[thick, ->, line width=\lw] (x11) -- (x12);
    \draw[thick, ->, line width=\lw] (x12) -- (x13);
    \draw[thick, ->, line width=\lw] (x13) -- (x15);
    \draw[thick, ->, line width=\lw] (x15) -- (x16);
    \draw[thick, ->, line width=\lw] (x16) -- (x17);
    \draw[thick, ->, line width=\lw] (x17) -- (x18);
    
    \draw[thick, ->, line width=\lw] (x2) -- (x14);
    \draw[thick, ->, line width=\lw] (x14) -- (x15);
    
    \draw[thick, ->, line width=\lw] (x2) -- (x14);
    \draw[thick, ->, line width=\lw] (x14) -- (x15);
    
    \draw[thick, ->, line width=\lw] (x5) -- (x10);
    \draw[thick, ->, line width=\lw] (x10) -- (x11);
    
 \end{tikzpicture}
}

\newcommand{\standard}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolution")},
align=center,rounded corners,
font=\small}]

	\node[block] (x) {};
    \node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x] (x1) {$M, n\times n, N$};
    \node[fill=white, minimum size=0.1cm, below=1cm of x1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.center) -- (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (y.south);
    
 \end{tikzpicture}
}

\newcommand{\esp}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP")},
align=center,rounded corners, line width=\lw,
font=\Huge}]

	\node[block] (x) {};
    \node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x, label={above left:{\Huge $2^0$}}] (xDot) {$M, 1\times1, d$};
    
    \node[fill=white, minimum size=0.1cm, below=3cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of xDot1, label={above left:{\Huge $2^1$}}] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.9cm of x11, label={above left:{\Huge $2^0$}}] (x21) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x21, label={above left:$2^0$}] (x41) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of xDot1, label={above right:{\Huge $2^{K-1}$}}] (x31) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.9cm of x31, label={above right:{\Huge $2^{K-1}$}}] (x51) {$d, n\times n, d$};
    
 
    \node[draw, fill=white, minimum size=0.1cm, below=3cm of xDot1, text width={width("ConcatenationOperation")}, align=center,line width=\lw] (sum1) {\Huge Concat};
    \node[fill=white, minimum size=0.1cm, below=1cm of sum1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.center) -- (xDot);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x31);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
    
    \draw[thick, ->, line width=\lw] (x11.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x31.south) -- (sum1);
   % \draw[thick, ->, line width=\lw] (x41.south) -- (sum1);
    %\draw[thick, ->, line width=\lw] (x51.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
 \end{tikzpicture}
}


\newcommand{\esppDeg}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP")},
align=center,rounded corners, line width=\lw,
font=\Huge}]

	\node[block] (x) {};
    \node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x, label={above left:{\Huge $2^0$}}] (xDot) {$M, 1\times1, d$};
    
    \node[fill=white, minimum size=0.1cm, below=3cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1, label={above left:{\Huge$2^1$}}] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11, label={above left:{\Huge $2^0$}}] (x21) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x21, label={above:$2^0$}] (x41) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.02cm of xDot1, label={above right:{\Huge $2^{K-1}$}}] (x31) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x31, label={above right:$2^{K-1}$}] (x51) {$d, n\times n, d$};
    
    %\node[draw, fill=white, minimum size=0.1cm, below=0.5cm of x21] (dum0) {Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=1cm of x11, align=center,line width=\lw] (dum1) {\Huge Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x31, align=center,line width=\lw] (dum2) {\Huge Sum};
    %\node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x51] (dum3) {Sum};
    
    %\draw[thick, ->, line width=\lw] (x41.south) -- (dum0.north);
    \draw[thick, ->, line width=\lw] (x21.south) -- (dum1);
    \draw[thick, ->, line width=\lw] (x11.south) -- (dum1.north);
    %\draw[thick, ->, line width=\lw] (dum0) -- (dum1);
    \draw[dashed, thick, ->, line width=\lw] (dum1) -- (dum2);
    \draw[thick, ->, line width=\lw] (x31.south) -- (dum2.north);
    %\draw[thick, ->, line width=\lw] (dum2) -- (dum3);
    %\draw[thick, ->, line width=\lw] (x51.south) -- (dum3.north);
 
    \node[draw, fill=white, minimum size=0.1cm, below=3.5cm of xDot1, text width={width("ConcatenationOperation")}, align=center,line width=\lw] (sum1) {\Huge Concat};
    \node[fill=white, minimum size=0.1cm, below=0.5cm of sum1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.north) -- (xDot);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x31.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
    
    %\draw[thick, ->, line width=\lw] (x41.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1.north west);
    \draw[thick, ->, line width=\lw] (dum1.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum2.south) -- (sum1);
    %\draw[thick, ->, line width=\lw] (dum3.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
 \end{tikzpicture}
}

\newcommand{\esppDegRes}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP Module")},
align=center,rounded corners, line width=\lw,
font=\Huge}]

	\node[block, text width={width("Sum")}] (x) {};
    \node[right=5.5cm of x] (dummy1) {};
    \node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x] (xDot) {$M, 1\times1, d$};
    
    \node[fill=white, left=16cm of xDot, align=center,text width={width("Transformation Module in Latex")}] (reduce) {\Huge \textbf{\textcolor{blue}{Reduce}}};
    \node[fill=white, above=0.75cm of reduce, align=center,text width={width("Transformation Module in Latex Strategy as in ESP")}] (strat) {\HUGE \textbf{\textcolor{red}{ESP Strategy}}};
    \node[fill=white, below=1.5cm of reduce, align=center,text width={width("Transformation Module in Latex")}] (split) {\Huge \textbf{\textcolor{blue}{Split}}};
    \node[fill=white, below=1.5cm of split, align=center,text width={width("Transformation Module in Latex")}] (trans) {\Huge \textbf{\textcolor{blue}{Transform}}};
    %\node[fill=white, below=1.5cm of trans, align=left] (hff) {\Huge \textbf{Hierarchical Feature Fusion}};
    \node[fill=white, below=4.5cm of trans, align=center,text width={width("Transformation Module in Latex")}] (merge) {\Huge \textbf{\textcolor{blue}{Merge}}};
    
    \draw[thick, ->, line width=\lw] (reduce) -- (split);
    \draw[thick, ->, line width=\lw] (split) -- (trans);
    \draw[thick, ->, line width=\lw] (trans) -- (merge);

    
    \node[fill=white, minimum size=0.1cm, below=4cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1] (x11) {$d, n_3\times n_3, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x21) {$d, n_2\times n_2, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x21] (x41) {$d, n_1\times n_1, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.02cm of xDot1] (x31) {$d, n_K\times n_K, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x31, label={above right:$2^{K-1}$}] (x51) {$d, n\times n, d$};
    
    \node[fill=white, below left=0.25cm of x41,align=center,line width=\lw] (dumx41a) {};
    \node[fill=white, below=4cm of dumx41a,align=center,line width=\lw] (dumx41) {};
    \draw [decorate,decoration={brace,amplitude=15pt,mirror,raise=4pt},yshift=2pt]
(dumx41a) -- (dumx41) node [black,midway,xshift=-1.5cm, rotate=90] {\Huge \textbf{HFF}};
    
    \node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x21,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum0) {\Huge Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=2cm of x11,align=center,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum1) {\Huge Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=3cm of x31,align=center,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum2) {\Huge Sum};
    %\node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x51] (dum3) {Sum};
    
    \draw[thick, ->, line width=\lw] (x41.south) -- (dum0.north);
    \draw[thick, ->, line width=\lw] (x21.south) -- (dum0);
    \draw[thick, ->, line width=\lw] (x11.south) -- (dum1.north);
    \draw[thick, ->, line width=\lw] (dum0) -- (dum1);
    \draw[dashed, thick, ->, line width=\lw] (dum1) -- (dum2);
    \draw[thick, ->, line width=\lw] (x31.south) -- (dum2.north);
    %\draw[thick, ->, line width=\lw] (dum2) -- (dum3);
    %\draw[thick, ->, line width=\lw] (x51.south) -- (dum3.north);
 
    \node[draw, fill=white, minimum size=0.1cm, below=5cm of xDot1, text width={width("ConcatenationOperat")},align=center,line width=\lw] (sum1) {\Huge Concat};
    
    
    \node[draw, fill=white, minimum size=0.1cm, below=1cm of sum1,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (sum2) {\Huge Sum};
    \node[right=4.5cm of sum2] (dummy2) {};
    
    \node[fill=white, minimum size=0.1cm, below=1cm of sum2] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.north) -- (xDot);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x31.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
    
    \draw[thick, ->, line width=\lw] (x41.south) to[out=270, in=180] (sum1);
    \draw[thick, ->, line width=\lw] (dum0.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum1.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum2.south) -- (sum1);
    %\draw[thick, ->, line width=\lw] (dum3.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (sum2);
    
    \draw[thick, ->, line width=\lw] (x.south) to (dummy1.south) to (dummy2.center) to (sum2);
    \draw[thick, ->, line width=\lw] (sum2) -- (y.south);
    
    
 \end{tikzpicture}
}

\newcommand{\esppDegResA}{
	\begin{tikzpicture}[
	block/.style={
		text width={width("Convolutional Operations ESP Module")},
		align=center,rounded corners, line width=\lw,
		font=\Huge}]
	
	\node[block, text width={width("Sum")}] (x) {};
	\node[right=5.5cm of x] (dummy1) {};
	\node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x] (xDot) {$M, 1\times1, d$};
	
	%\node[fill=white, left=16cm of xDot, align=center,text width={width("Transformation Module in Latex")}] (reduce) {\Huge \textbf{\textcolor{blue}{Reduce}}};
	%\node[fill=white, above=0.75cm of reduce, align=center,text width={width("Transformation Module in Latex Strategy as in ESP")}] (strat) {\HUGE \textbf{\textcolor{red}{ESP Strategy}}};
	%\node[fill=white, below=1.5cm of reduce, align=center,text width={width("Transformation Module in Latex")}] (split) {\Huge \textbf{\textcolor{blue}{Split}}};
	%\node[fill=white, below=1.5cm of split, align=center,text width={width("Transformation Module in Latex")}] (trans) {\Huge \textbf{\textcolor{blue}{Transform}}};
	%\node[fill=white, below=1.5cm of trans, align=left] (hff) {\Huge \textbf{Hierarchical Feature Fusion}};
	%\node[fill=white, below=4.5cm of trans, align=center,text width={width("Transformation Module in Latex")}] (merge) {\Huge \textbf{\textcolor{blue}{Merge}}};
	
	%\draw[thick, ->, line width=\lw] (reduce) -- (split);
	%\draw[thick, ->, line width=\lw] (split) -- (trans);
	%\draw[thick, ->, line width=\lw] (trans) -- (merge);
	
	
	\node[fill=white, minimum size=0.1cm, below=4cm of xDot] (xDot1) {\Huge $\cdots$};
	\node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1] (x11) {$d, n_3\times n_3, d$};
	\node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x21) {$d, n_2\times n_2, d$};
	\node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x21] (x41) {$d, n_1\times n_1, d$};
	\node[block,draw, fill=white, minimum size=0.1cm, right=0.02cm of xDot1] (x31) {$d, n_K\times n_K, d$};
	%\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x31, label={above right:$2^{K-1}$}] (x51) {$d, n\times n, d$};
	
	\node[fill=white, below left=0.25cm of x41,align=center,line width=\lw] (dumx41a) {};
	\node[fill=white, below=4cm of dumx41a,align=center,line width=\lw] (dumx41) {};
	\draw [decorate,decoration={brace,amplitude=15pt,mirror,raise=4pt},yshift=2pt]
	(dumx41a) -- (dumx41) node [black,midway,xshift=-1.5cm, rotate=90] {\Huge \textbf{HFF}};
	
	\node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x21,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum0) {\Huge Sum};
	\node[draw, fill=white, minimum size=0.1cm, below=2cm of x11,align=center,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum1) {\Huge Sum};
	\node[draw, fill=white, minimum size=0.1cm, below=3cm of x31,align=center,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (dum2) {\Huge Sum};
	%\node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x51] (dum3) {Sum};
	
	\draw[thick, ->, line width=\lw] (x41.south) -- (dum0.north);
	\draw[thick, ->, line width=\lw] (x21.south) -- (dum0);
	\draw[thick, ->, line width=\lw] (x11.south) -- (dum1.north);
	\draw[thick, ->, line width=\lw] (dum0) -- (dum1);
	\draw[dashed, thick, ->, line width=\lw] (dum1) -- (dum2);
	\draw[thick, ->, line width=\lw] (x31.south) -- (dum2.north);
	%\draw[thick, ->, line width=\lw] (dum2) -- (dum3);
	%\draw[thick, ->, line width=\lw] (x51.south) -- (dum3.north);
	
	\node[draw, fill=white, minimum size=0.1cm, below=5cm of xDot1, text width={width("ConcatenationOperat")},align=center,line width=\lw] (sum1) {\Huge Concat};
	
	
	\node[draw, fill=white, minimum size=0.1cm, below=1cm of sum1,line width=\lw, text width={width("ConcatenationOperat")}, align=center] (sum2) {\Huge Sum};
	\node[right=4.5cm of sum2] (dummy2) {};
	
	\node[fill=white, minimum size=0.1cm, below=1cm of sum2] (y) {};
	
	\draw[thick, ->, line width=\lw] (x.north) -- (xDot);
	
	\draw[thick, ->, line width=\lw] (xDot.south) -- (x11);
	\draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
	\draw[thick, ->, line width=\lw] (xDot.south) -- (x31.north);
	\draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
	%\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
	
	\draw[thick, ->, line width=\lw] (x41.south) to[out=270, in=180] (sum1);
	\draw[thick, ->, line width=\lw] (dum0.south) -- (sum1);
	\draw[thick, ->, line width=\lw] (dum1.south) -- (sum1);
	\draw[thick, ->, line width=\lw] (dum2.south) -- (sum1);
	%\draw[thick, ->, line width=\lw] (dum3.south) -- (sum1);
	
	\draw[thick, ->, line width=\lw] (sum1) -- (sum2);
	
	\draw[thick, ->, line width=\lw] (x.south) to (dummy1.south) to (dummy2.center) to (sum2);
	\draw[thick, ->, line width=\lw] (sum2) -- (y.south);
	
	
	\end{tikzpicture}
}

\newcommand{\esppDegResOld}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP")},
align=center,rounded corners, line width=\lw,
font=\Huge}]

	\node[block, text width={width("Sum")}] (x) {};
    \node[right=5.5cm of x] (dummy1) {};
    \node[block, draw, fill=white, minimum size=0.1cm, below=1cm of x, label={above left:{\Huge $2^0$}}] (xDot) {$M, 1\times1, d$};
    
    \node[fill=white, minimum size=0.1cm, below=3cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1, label={above left:{\Huge $2^1$}}] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11, label={above left:{\Huge $2^0$}}] (x21) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x21, label={above:$2^0$}] (x41) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.02cm of xDot1, label={above right:{\Huge $2^{K-1}$}}] (x31) {$d, n\times n, d$};
    %\node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of x31, label={above right:$2^{K-1}$}] (x51) {$d, n\times n, d$};
    
    %\node[draw, fill=white, minimum size=0.1cm, below=0.5cm of x21] (dum0) {Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=1.0cm of x11,align=center,line width=\lw] (dum1) {\Huge Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x31,align=center,line width=\lw] (dum2) {\Huge Sum};
    %\node[draw, fill=white, minimum size=0.1cm, below=1.5cm of x51] (dum3) {Sum};
    
    %\draw[thick, ->, line width=\lw] (x41.south) -- (dum0.north);
    \draw[thick, ->, line width=\lw] (x21.south) -- (dum1);
    \draw[thick, ->, line width=\lw] (x11.south) -- (dum1.north);
    %\draw[thick, ->, line width=\lw] (dum0) -- (dum1);
    \draw[dashed, thick, ->, line width=\lw] (dum1) -- (dum2);
    \draw[thick, ->, line width=\lw] (x31.south) -- (dum2.north);
    %\draw[thick, ->, line width=\lw] (dum2) -- (dum3);
    %\draw[thick, ->, line width=\lw] (x51.south) -- (dum3.north);
 
    \node[draw, fill=white, minimum size=0.1cm, below=3.5cm of xDot1, text width={width("ConcatenationOperat")},align=center,line width=\lw] (sum1) {\Huge Concat};
    \node[draw, fill=white, minimum size=0.1cm, below=1cm of sum1,line width=\lw] (sum2) {\Huge Sum};
    \node[right=5.1cm of sum2] (dummy2) {};
    
    \node[fill=white, minimum size=0.1cm, below=1cm of sum2] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.north) -- (xDot);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x31.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x41.north);
    %\draw[thick, ->, line width=\lw] (xDot.south) -- (x51.north);
    
    %\draw[thick, ->, line width=\lw] (x41.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1.north west);
    \draw[thick, ->, line width=\lw] (dum1.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (dum2.south) -- (sum1);
    %\draw[thick, ->, line width=\lw] (dum3.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (sum2);
    
    \draw[thick, ->, line width=\lw] (x.south) to (dummy1.south) to (dummy2.center) to (sum2);
    
    
    \draw[thick, ->, line width=\lw] (sum2) -- (y.south);
    
    
 \end{tikzpicture}
}

\newcommand{\esppDegOne}{
  \begin{tikzpicture}[
block/.style={
text width={width("Concat")},
align=center,rounded corners,
font=\Large}]

\node[block, label={right:128-d}, text width={width("C")}] (x) {};
\node[block, draw, fill=c4, below=0.5cm of x, label={right:32-d}] (xx) {};
\node[block, below=1cm of xx, text width={width("C")}] (y) {};
\node[block, draw, fill=c2, left=0.01cm of y] (y1) {r=2};
\node[block, draw, fill=c2, left=0.25cm of y1] (y2) {r=1};
\node[block, draw, fill=c2, right=0.01cm of y] (y3) {r=4};
\node[block, draw, fill=c2, right=0.25cm of y3,label={right:32-d}] (y4) {r=8};
\node[block, draw, below=0.5cm of y] (sum1) {Sum};
\node[block, draw, below right=0.5cm of sum1] (sum2) {Sum};
\node[block, draw, below=1cm of sum1, text width={width("Concatenati")}] (sum) {Concat};
\node[block, below=0.35cm of sum,label={right:128-d}, text width={width("C")}] (out) {};


\draw[thick, line width=0.25mm] (x) -- (xx.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y1.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y2.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y3.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y4.north);

\draw[thick, ->, line width=0.25mm] (y1.south) -- (sum1);
\draw[thick, ->, line width=0.25mm] (y3.south) -- (sum1);
\draw[thick, ->, line width=0.25mm] (y4.south) -- (sum2);
\draw[thick, ->, line width=0.25mm] (sum1) -- (sum2);
\draw[thick, ->, line width=0.25mm] (sum1) -- (sum);
\draw[thick, ->, line width=0.25mm] (sum2) -- (sum);
\draw[thick, ->, line width=0.25mm] (y2.south) -- (sum.west);
\draw[thick, ->, line width=0.25mm] (y1.south) edge[bend right=20] (sum);
\draw[thick, ->, line width=0.25mm] (sum) -- (out.south);

 \end{tikzpicture}
}

\newcommand{\esppDegResOne}{
  \begin{tikzpicture}[
block/.style={
text width={width("Concat")},
align=center,rounded corners,
font=\Large}]

\node[block, label={right:128-d}, text width={width("C")}] (x) {};
\node[block, left=2.75cm of x, text width={width("C")}] (d1) {};
\node[block, below=4.75cm of d1, text width={width("C")}] (d2) {};

\node[block, draw, fill=c4, below=0.35cm of x, label={right:32-d}] (xx) {};
\node[block, below=0.5cm of xx, text width={width("C")}] (y) {};
\node[block, draw, fill=c2, left=0.01cm of y] (y1) {r=2};
\node[block, draw, fill=c2, left=0.25cm of y1] (y2) {r=1};
\node[block, draw, fill=c2, right=0.01cm of y] (y3) {r=4};
\node[block, draw, fill=c2, right=0.25cm of y3,label={right:32-d}] (y4) {r=8};
\node[block, draw, below=0.5cm of y] (sum1) {Sum};
\node[block, draw, below right=0.5cm of sum1] (sum2) {Sum};
\node[block, draw, below=1.2cm of sum1, text width={width("Concatenati")}] (sum) {Concat};
\node[block, below=0.35cm of sum, draw] (out1) {Sum};
\node[block, below=0.5cm of out1,label={right:128-d}, text width={width("C")}] (out) {};

\draw[thick, line width=0.25mm] (x.north) -- (xx.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y1.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y2.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y3.north);
\draw[thick, ->, line width=0.25mm] (xx.south) -- (y4.north);

\draw[thick, ->, line width=0.25mm] (y1.south) -- (sum1);
\draw[thick, ->, line width=0.25mm] (y3.south) -- (sum1);
\draw[thick, ->, line width=0.25mm] (y4.south) -- (sum2);
\draw[thick, ->, line width=0.25mm] (sum1) -- (sum2);
\draw[thick, ->, line width=0.25mm] (sum1) -- (sum);
\draw[thick, ->, line width=0.25mm] (sum2) -- (sum);
\draw[thick, ->, line width=0.25mm] (y2.south) -- (sum.west);
\draw[thick, ->, line width=0.25mm] (y1.south) edge[bend right=20] (sum);
\draw[thick, ->, line width=0.25mm] (sum) -- (out1);
\draw[thick, ->, line width=0.25mm] (x.south) to (d1.south) to (d2.north) to (out1);
\draw[thick, ->, line width=0.25mm] (out1) -- (out.south);


% naming
\node[right=0.5cm of out1, fill=c4, draw] (a) {};
\node[right=0.1cm of a] (b) {{\Large $1\times1$ Conv}};
\node[below=0.25cm of a, fill=c2, draw] (c) {};
\node[right=0.1cm of c] (d) {{\Large $3\times3$ Conv}};
 \end{tikzpicture}
}

\newcommand\lw{0.5mm}

\newcommand{\resNext}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP MODULE")},
align=center,rounded corners,line width=\lw,
font=\HUGE}]

	\node[block] (x0) {};
    \node[block, below=0.5cm of x0, text width={width("Sum")}] (x) {};
    \node[right=6cm of x] (xDummy) {};
    \node[fill=white, minimum size=0.1cm, below=1.2cm of x] (xDot) {\HUGE $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot] (x1) {$M, 1\times1, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x1] (x2) {$M, 1\times1, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot] (x3) {$M, 1\times1, d$};
    
    \node[fill=white, minimum size=0.1cm, below=1.2cm of xDot] (xDot1) {\HUGE $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x21) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot1] (x31) {$d, n\times n, d$};
    
    \node[fill=white, minimum size=0.1cm, below=1.2cm of xDot1] (xDot2) {\HUGE $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot2] (x12) {$d, 1\times1, N$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x12] (x22) {$d, 1\times1, N$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot2] (x32) {$d, 1\times1, N$};
    
    \node[draw, fill=white, minimum size=0.1cm, below=1.2cm of xDot2, line width=\lw] (sum1) {\HUGE Sum};
    \node[draw, fill=white, minimum size=0.1cm, below=0.7cm of sum1, line width=\lw] (sum2) {\HUGE Sum};
    \node[fill=white, minimum size=0.1cm, below=0.7cm of sum2] (y) {};
    \node[right=5.5cm of sum2] (xDummy1) {};
    
    \draw[thick, ->, line width=\lw] (x0.north) -- (x.center);
    \draw[thick, ->, line width=\lw] (x.center) -- (x1.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x2.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x3.north);
    
    \draw[thick, ->, line width=\lw] (x1) -- (x11);
    \draw[thick, ->, line width=\lw] (x2) -- (x21);
    \draw[thick, ->, line width=\lw] (x3) -- (x31);
    
    \draw[thick, ->, line width=\lw] (x11) -- (x12);
    \draw[thick, ->, line width=\lw] (x21) -- (x22);
    \draw[thick, ->, line width=\lw] (x31) -- (x32);
    
    \draw[thick, ->, line width=\lw] (x12.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x22.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x32.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (sum2);
    \draw[thick, ->, line width=\lw] (x.center) to (xDummy.center) to (xDummy1.center) to (sum2);
    \draw[thick, ->, line width=\lw] (sum2) -- (y.south);
    
 \end{tikzpicture}
}

\newcommand{\inception}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP MODULE")},
minimum height=0.2cm,
align=center,rounded corners, line width=\lw,
font=\HUGE}]

	\node[block] (x0) {};
    \node[block, below=1cm of x0, text width={width("Sum")}] (x) {};
    \node[fill=white, minimum size=0.1cm, below=2cm of x] (xDot) {\HUGE $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot] (x1) {$M, 1\times1, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x1] (x2) {$M, 1\times1, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot] (x3) {$M, 1\times1, d$};
    
    \node[fill=white, minimum size=0.1cm, below=2cm of xDot] (xDot1) {\HUGE $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1] (x11) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x21) {$d, n\times n, d$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot1] (x31) {$d, n\times n, d$};
    
 
    \node[draw, fill=white, minimum size=0.1cm, below=2cm of xDot1, line width=\lw] (sum1) {\HUGE Concat};
    \node[fill=white, minimum size=0.1cm, below=1cm of sum1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x0.north) -- (x.center);
    \draw[thick, ->, line width=\lw] (x.center) -- (x1.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x2.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x3.north);
    
    \draw[thick, ->, line width=\lw] (x1) -- (x11);
    \draw[thick, ->, line width=\lw] (x2) -- (x21);
    \draw[thick, ->, line width=\lw] (x3) -- (x31);
    
    \draw[thick, ->, line width=\lw] (x11.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x31.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
 \end{tikzpicture}
}

\newcommand{\spblock}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convolutional Operations ESP MODULE")},
align=center,rounded corners, line width=\lw,
font=\HUGE}]

	\node[block] (x) {};
    \node[fill=white, minimum size=0.1cm, below=1cm of x] (xDot) {};
    
    \node[fill=white, minimum size=0.1cm, below=2.5cm of xDot] (xDot1) {\Huge $\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of xDot1, label={above left:{\HUGE $2^1$}}] (x11) {$M, n\times n, N$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.7cm of x11, label={above left:{\HUGE$2^0$}}] (x21) {$M, n\times n, N$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.3cm of xDot1, label={above right:{\HUGE$2^{K-1}$}}] (x31) {$M, n\times n, N$};
    \node[draw, fill=white, minimum size=0.1cm, below=2cm of xDot1, line width=\lw] (sum1) {\HUGE Sum};
    \node[fill=white, minimum size=0.1cm, below=1cm of sum1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.center) -- (xDot.south);
    
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x11.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x21.north);
    \draw[thick, ->, line width=\lw] (xDot.south) -- (x31.north);
    
    \draw[thick, ->, line width=\lw] (x11.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x31.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
 \end{tikzpicture}
 
% \node (tbl){
% 	\begin{tabularx}{.6\textwidth}{cc}
 %   & &
 %   \end{tabularx}
 %};
}

\newcommand{\depthSep}{
  \begin{tikzpicture}[
block/.style={
text width={width("Convoluti")},
align=center,rounded corners,
font=\small}]

	\node[block] (x0) {};
    \node[block, below=0.2cm of x0, text width={width("Sum")}] (x) {};
    \node[fill=white, minimum size=0.1cm, below=0.4cm of x] (xDot) {$\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot] (x1) {$1, 3\times3, 1$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x1] (x2) {$1, 3\times3, 1$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot] (x3) {$1, 3\times3, 1$};
    
    \node[fill=white, minimum size=0.1cm, below=0.7cm of xDot] (xDot1) {$\cdots$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.01cm of xDot1] (x11) {$1, 1\times1, C$};
    \node[block,draw, fill=white, minimum size=0.1cm, left=0.3cm of x11] (x21) {$1, 1\times1, C$};
    \node[block,draw, fill=white, minimum size=0.1cm, right=0.01cm of xDot1] (x31) {$1, 1\times1, C$};
    
 
    \node[draw, fill=white, minimum size=0.1cm, below=0.5cm of xDot1, text width={width("Concat")}] (sum1) {Sum};
    \node[fill=white, minimum size=0.1cm, below=0.2cm of sum1] (y) {};
    
    \draw[thick, ->, line width=\lw] (x0.north) -- (x.center);
    \draw[thick, ->, line width=\lw] (x.center) -- (x1.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x2.north);
    \draw[thick, ->, line width=\lw] (x.center) -- (x3.north);
    
    \draw[thick, ->, line width=\lw] (x1) -- (x11);
    \draw[thick, ->, line width=\lw] (x2) -- (x21);
    \draw[thick, ->, line width=\lw] (x3) -- (x31);
    
    \draw[thick, ->, line width=\lw] (x11.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x21.south) -- (sum1);
    \draw[thick, ->, line width=\lw] (x31.south) -- (sum1);
    
    \draw[thick, ->, line width=\lw] (sum1) -- (y.south);
    
 \end{tikzpicture}
}

\newcommand{\depthWise}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners, line width=\lw,
font=\HUGE}]
	\node[block] (x) {};
    \node[block,draw, fill=gray!30, minimum size=0.1cm, below=1cm of x] (x1) {$M, 3\times3, M$};
    \node[block,draw, fill=white, minimum size=0.1cm, below=1cm of x1] (x2) {$M, 1\times1, N$};
    \node[fill=white, minimum size=0.1cm, below=1cm of x2] (y) {};
    
    \draw[thick, ->, line width=\lw] (x) -- (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x2);
    \draw[thick, ->, line width=\lw] (x2) -- (y);
    
    \node[above=4cm of x] (xA) {};
    
    \node[block, text width={width("Convolution")}, minimum height=1cm, draw, fill=gray!30, left=0.2cm of xA, label={right:{\HUGE Depth-wise}}] (xL) {};
    \node[block, text width={width("Convolution")}, minimum height=1cm, draw, fill=gray, below=0.5cm of xL, label={right:{\HUGE Grouped}}] (xG) {};
    \node[block, text width={width("Convolution")}, minimum height=1cm, draw, fill=white, below=0.5cm of xG, label={right:{\HUGE Standard}}] (xS) {};
    \node[above=0.5cm of xA] () {\bf \HUGE Convolution Type};
    
    \node[below=1cm of y] () {\bf \HUGE MobileNet};

 \end{tikzpicture}
}

\newcommand{\shuffle}{
  \begin{tikzpicture}[
block/.style={
align=center,rounded corners, line width=\lw,
font=\Huge}]
	\node[block] (x) {};
    \node[right=2cm of x] (xd) {};
    \node[block,draw, fill=gray, minimum size=0.1cm, below=0.75cm of x] (x1) {$M, 1\times1, d$};
    \node[block,draw, fill=gray!30, minimum size=0.1cm, below=1cm of x1] (x2) {$d, 3\times3, d$};
    \node[block,draw, fill=gray, minimum size=0.1cm, below=1cm of x2] (x3) {$d, 1\times1, N$};
    \node[draw, fill=white, minimum size=0.1cm, below=1cm of x3, line width=\lw] (sum) {\Huge Sum};
    \node[right=1.2cm of sum] (sumd) {};
    \node[fill=white, minimum size=0.1cm, below=1cm of sum, line width=\lw] (y) {};
    
    \draw[thick, ->, line width=\lw] (x.north) -- (x1);
    \draw[thick, ->, line width=\lw] (x1) -- (x2);
    \draw[thick, ->, line width=\lw] (x2) -- (x3);
    \draw[thick, ->, line width=\lw] (x3) -- (sum);
    \draw[thick, ->, line width=\lw] (sum) -- (y);
    \draw[thick, ->, line width=\lw] (x.south) -- (xd.south) --(sumd.center) -- (sum);
    
    %\node[below=1cm of y] () {\bf \fontsize{80}{60}\selectfont ShuffleNet};

 \end{tikzpicture}
}
